Vantage: Availability-Graded Broadcast for Signature-Free BFT

Digital signatures make blocks and votes transferable evidence: one party can prove to another what a third party said. Authenticated channels convince only the direct receiver, so a proposer that references another party's block cannot prove to the voters who published it. High-throughput signature-free protocols therefore complete an availability vote or a reliable broadcast for every published data block before a proposer may reference it. We present Vantage, a partially synchronous Byzantine fault-tolerant protocol for $n \ge 3f+1$ parties, at most $f$ Byzantine, that uses only authenticated channels and collision-resistant hashing. Parties publish blocks on hash-linked author lanes; each view's proposer pairs a core manifest of lane prefixes that a quorum has acknowledged to it with an optimistic tip manifest of blocks it has just received. A new primitive, Availability-Graded Broadcast (AGB), makes the core irrevocable on a quorum of directly received acknowledgments while grading, rather than blocking on, the tip. A view that AGB leaves open or silent is decided by an on-demand instance of information-theoretic agreement. A block may thus be referenced in a proposal one message delay after publication, as in signed optimistic designs. Let $\delta$ be the message delay after global stabilization (GST). With all parties correct, a proposal commits within $2\delta$ of its send if all $n$ parties support it, and within $3\delta$ on the quorum path, so a block published in time for the next proposal is sequenced $3\delta$ to $4\delta$ after publication. Safety holds under asynchrony; liveness holds after GST. On an emulated ten-region WAN with 100 parties, Vantage has the lowest p50 latency among compared signed and signature-free protocols at every offered load up to its peak, and sequences 250k 512-byte transactions per second at median end-to-end latency below 500 ms.

==> figures/agb-decision.tex <==
% One Vantage view: proposal -> ECHO (one per party) -> READY (from Q ECHOs)
% -> terminal seal (one per view).  Every arrow label is the rule that fires
% it (Section 5, R2-R4; skip rule of Section 6).  Grayscale, matching
% figures/resolution.tex.
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    resp/.style={draw, rounded corners=1pt, fill=black!3, font=\scriptsize,
                 inner sep=2.6pt},
    outc/.style={draw, thick, fill=black!16, font=\scriptsize,
                 inner sep=2.6pt},
    inp/.style={draw, fill=black!16, font=\scriptsize, inner sep=2.6pt},
    ghost/.style={draw, dashed, fill=black!4, font=\scriptsize,
                  inner sep=2.6pt},
    cond/.style={font=\scriptsize, text=black!55, align=center,
                 fill=white, inner sep=1.5pt},
    band/.style={font=\scriptsize, text=black!55},
]
  % ================= column headers =================
  \node[band] at (0.85,1.5) {view $v$ proposal};
  \node[band] at (3.9,1.5) {ECHO --- one per party};
  \node[band] at (6.9,1.5) {READY --- from $Q$ ECHOs};
  \node[band] at (12.4,1.5) {terminal seal --- one per view};

  % ================= proposal =================
  \node[inp] (bv) at (0.85,-1.25) {$B_v=(C,T)$};

  % ================= ECHO stage =================
  \node[resp] (e1)  at (3.9,0)    {grade-$1$ ECHO};
  \node[resp] (e0)  at (3.9,-2.5) {grade-$0$ ECHO};
  \node[resp] (esk) at (3.9,-3.9) {\echoskip{}};

  % ================= READY stage =================
  \node[resp] (r1) at (6.9,0)     {READY-$1$};
  \node[resp] (rm) at (6.9,-1.25) {READY-mix};
  \node[resp] (r0) at (6.9,-2.5)  {READY-$0$};
  \node[resp] (nr) at (6.9,-3.9)  {\noready{}};

  % ================= intermediates =================
  \node[ghost] (gopen) at (9.3,-1.25) {$\gopen$};
  \node[cond, below=1pt of gopen] {core fixed, tip open};
  \node[resp]  (svote) at (9.3,-3.9) {\skipvote{}};

  % ================= terminal seals =================
  \draw[rounded corners=3pt, black!70] (10.85,0.45) rectangle (13.95,-4.35);
  \node[outc] (full)  at (12.4,0)    {$\gfull(C,T)$};
  \node[outc] (core)  at (12.4,-2.5) {$\gcore(C)$};
  \node[outc] (gskip) at (12.4,-3.9) {$\gskip$};

  % ================= proposal -> ECHO =================
  \draw[->] (bv.east) -- node[cond, midway] {core and tip verified} (e1.west);
  \draw[->] (bv.east) -- node[cond, midway] {core verified;\\tip missing at the deadline} (e0.west);
  \draw[->] (bv.south) .. controls (0.85,-3.2) and (2.3,-3.9) ..
    node[cond, midway] {core invalid, or no proposal\\by the echo deadline} (esk.west);

  % ================= ECHO -> READY =================
  \draw[->] (e1.east) -- node[cond, above=1pt] {$Q$ grade-$1$ ECHOs} (r1.west);
  \draw[->] (e0.east) -- node[cond, below=1pt] {$Q$ grade-$0$ ECHOs} (r0.west);
  \draw[->] (e1.south east) .. controls (5.3,-0.5) .. (rm.west);
  \draw[->] (e0.north east) .. controls (5.3,-2.0) .. (rm.west);
  \node[cond] at (5.45,-1.25) {$Q$ ECHOs,\\both grades};
  \draw[->] (esk.east) -- (nr.west);
  \node[cond, anchor=south] at (5.4,-3.64) {no READY by the\\READY deadline};

  % ================= READY -> seal =================
  \draw[->] (r1.east) -- node[cond, above=1pt] {$Q$ grade-$1$ READYs} (full.west);
  \draw[->] (r0.east) -- node[cond, above=1pt] {$Q$ grade-$0$ READYs} (core.west);
  \draw[->] (rm.east) -- (gopen.west);
  \node[cond, anchor=south] at (7.95,-0.98) {$Q$ READYs,\\not all one grade};
  \draw[->, dashed, black!60] (gopen.east) .. controls (10.2,-1.25) and (10.55,-0.45)
    .. node[cond, pos=0.55, above left=-1pt] {resolver} (full.south west);
  \draw[->, dashed, black!60] (gopen.east) .. controls (10.2,-1.25) and (10.55,-2.05)
    .. (core.north west);

  % ================= fast seal (Vantage shortcut) =================
  \draw[->, dashed, black!60] (e1.north) .. controls (4.6,1.0)
    and (10.2,1.0) .. (full.north);
  \node[cond, anchor=south] at (7.6,0.9)
    {grade-$1$ ECHOs from all $n$ parties: \fastseal{}};

  % ================= grounded skip (Vantage shortcut) =================
  \draw[->] (nr.east) -- (svote.west);
  \node[cond, anchor=south] at (8.1,-3.64) {own \noready{},\\$Q$ \echoskip{}s};
  \draw[->] (svote.east) -- (gskip.west);
  \node[cond, anchor=south] at (10.15,-3.64) {$Q$ \skipvote{}s};

  % ================= counting rule =================
  \node[band, anchor=west, align=left] at (-0.1,-4.95)
    {$Q=\quorum$.  Each party sends one echo-stage and one ready-stage response
     per view; READY-mix is refined once if a grade reaches $Q$ before the
     READY deadline.};
\end{tikzpicture}


==> figures/commit-chain.tex <==
% Direct commit path and proposal chaining: three pipelined view instances
% (rows) over time.  View v's proposal fast-seals full from all n
% grade-1 echoes within 2*delta; READY retains its 3*delta background bound.
% Direct receipt of each proposal
% advances every responsive frontier, so the next proposal follows within
% delta.  Positive path only -- no entry, WISH, or fallback elements.
% Grayscale, matching figures/dissemination.tex and figures/resolution.tex.
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    x=1.4cm, y=1.06cm,
    evt/.style={draw, circle, fill=white, minimum size=2.4mm, inner sep=0pt},
    fast/.style={evt, fill=black!38},
    prop/.style={draw, fill=black!16, minimum size=3.6mm, inner sep=0pt},
    lane/.style={font=\small, anchor=east},
    stg/.style={font=\scriptsize, anchor=north},
    ann/.style={font=\scriptsize, anchor=south},
    tlabel/.style={font=\scriptsize, text=black!70},
]
  % ================= row: view v (fully labeled) =================
  \node[lane] at (-0.25,0) {view $v$};
  \node[prop] (pv) at (0.55,0) {};
  \node[ann] at (0.7,0.16) {$B_v$};
  \draw (0.73,0) -- (3.55,0);
  \node[evt] at (1.55,0) {};
  \node[stg] at (1.55,-0.16) {ECHOs sent};
  \node[fast] at (2.55,0) {};
  \node[ann] at (2.55,0.16) {grade-$1$ ECHOs from all $n$: \fastseal};
  \node[evt] at (3.55,0) {};
  \node[stg] at (3.55,-0.16) {direct seal ($Q$ READYs)};
  \draw[<->, black!55] (0.55,0.6) -- (2.55,0.6)
    node[midway, above, font=\scriptsize] {$\le 2\delta$};
  \draw[<->, black!55] (0.55,1.0) -- (3.55,1.0)
    node[midway, above, font=\scriptsize] {$\le 3\delta$};

  % ================= row: view v+1 (shifted by delta) =================
  \node[lane] at (-0.25,-1.35) {view $v{+}1$};
  \node[prop] (pv1) at (1.55,-1.35) {};
  \node[ann] at (1.7,-1.19) {$B_{v+1}$};
  \draw (1.73,-1.35) -- (4.55,-1.35);
  \node[evt] at (2.55,-1.35) {};
  \node[fast] at (3.55,-1.35) {};
  \node[evt] at (4.55,-1.35) {};

  % ================= row: view v+2 =================
  \node[lane] at (-0.25,-2.7) {view $v{+}2$};
  \node[prop] (pv2) at (2.55,-2.7) {};
  \node[ann] at (2.7,-2.54) {$B_{v+2}$};
  \draw (2.73,-2.7) -- (5.55,-2.7);
  \node[evt] at (3.55,-2.7) {};
  \node[fast] at (4.55,-2.7) {};
  \node[evt] at (5.55,-2.7) {};

  % ================= chaining arrows =================
  \draw[->, black!60] (pv.south) .. controls (0.6,-0.9) .. (pv1.west);
  \draw[->, black!60] (pv1.south east) .. controls (1.9,-2.25) .. (pv2.west);
  \node[tlabel, align=left, anchor=west] at (5.9,-0.55)
    {$\proposer(v{+}1)$ sends $B_{v+1}$ once it has\\
     processed $B_v$ and every earlier proposal,\\
     without waiting for view $v$'s responses:\\
     proposals at most $\delta$ apart};

  % ================= proposal spacing dimension =================
  \draw[dashed, black!45] (pv1.south) -- (1.55,-3.15);
  \draw[dashed, black!45] (pv2.south) -- (2.55,-3.15);
  \draw[<->, black!55] (1.55,-3.05) -- (2.55,-3.05)
    node[midway, below, font=\scriptsize] {$\le\delta$};

  % ================= time axis =================
  \draw[->, black!55] (0,-3.55) -- (8.9,-3.55)
    node[anchor=west, font=\scriptsize, text=black!55] {time};
\end{tikzpicture}


==> figures/committee-scaling.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=0.40cm},
  width=0.82\textwidth,
  height=0.23\textwidth,
  xmode=log,
  log basis x=10,
  xmin=8.5,
  xmax=118,
  xtick={10,20,50,100},
  xticklabels={10,20,50,100},
  grid=major,
  grid style={black!10},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\small},
  legend columns=4,
  legend style={font=\scriptsize,draw=none,fill=none,/tikz/every even column/.append style={column sep=0.45cm}},
  every axis plot/.append style={line width=0.95pt,mark size=1.7pt},
]
\nextgroupplot[
  legend to name=committee-scaling-legend,
  ylabel={Latency (ms)},
  ymin=400,
  ymax=850,
  xticklabels={},
]
  \addplot[blue!75!black,solid,mark=*] table[x=n,y=vlat] {figures/committee-scaling.dat};
  \addlegendentry{Vantage}
  \addplot[orange!90!black,dashed,mark=square*] table[x=n,y=aolat] {figures/committee-scaling.dat};
  \addlegendentry{Autobahn all-to-all}
  \addplot[red!75!black,dashdotted,mark=triangle*] table[x=n,y=aslat] {figures/committee-scaling.dat};
  \addlegendentry{Autobahn seamless}
  \addplot[teal!70!black,densely dotted,mark=diamond*] table[x=n,y=solat] {figures/committee-scaling.dat};
  \addlegendentry{Simple-IT Opt-RBC}
  \addplot[purple!75!black,dashed,mark=pentagon*] table[x=n,y=sblat] {figures/committee-scaling.dat};
  \addlegendentry{Simple-IT Bracha}
  \addplot[black,solid,mark=x] table[x=n,y=bllat] {figures/committee-scaling.dat};
  \addlegendentry{Bluestreak}
  \addplot[gray!70!black,dashdotted,mark=+] table[x=n,y=sflat] {figures/committee-scaling.dat};
  \addlegendentry{Sailfish++}

\nextgroupplot[
  ylabel={CPU (cores)},
  ymode=log,
  log basis y=10,
  ymin=0.02,
  ymax=3.2,
  xticklabels={},
]
  \addplot[blue!75!black,solid,mark=*] table[x=n,y=vcpu] {figures/committee-scaling.dat};
  \addplot[orange!90!black,dashed,mark=square*] table[x=n,y=aocpu] {figures/committee-scaling.dat};
  \addplot[red!75!black,dashdotted,mark=triangle*] table[x=n,y=ascpu] {figures/committee-scaling.dat};
  \addplot[teal!70!black,densely dotted,mark=diamond*] table[x=n,y=socpu] {figures/committee-scaling.dat};
  \addplot[purple!75!black,dashed,mark=pentagon*] table[x=n,y=sbcpu] {figures/committee-scaling.dat};
  \addplot[black,solid,mark=x] table[x=n,y=blcpu] {figures/committee-scaling.dat};
  \addplot[gray!70!black,dashdotted,mark=+] table[x=n,y=sfcpu] {figures/committee-scaling.dat};

\nextgroupplot[
  ylabel={Wire (bytes/byte)},
  xlabel={Committee size},
  ymode=log,
  log basis y=10,
  ymin=1.4,
  ymax=450,
]
  \addplot[blue!75!black,solid,mark=*,unbounded coords=discard]
    table[x=n,y=vwire] {figures/committee-scaling.dat};
  \addplot[orange!90!black,dashed,mark=square*] table[x=n,y=aowire] {figures/committee-scaling.dat};
  \addplot[red!75!black,dashdotted,mark=triangle*] table[x=n,y=aswire] {figures/committee-scaling.dat};
  \addplot[teal!70!black,densely dotted,mark=diamond*] table[x=n,y=sowire] {figures/committee-scaling.dat};
  \addplot[purple!75!black,dashed,mark=pentagon*] table[x=n,y=sbwire] {figures/committee-scaling.dat};
  \addplot[black,solid,mark=x] table[x=n,y=blwire] {figures/committee-scaling.dat};
  \addplot[gray!70!black,dashdotted,mark=+] table[x=n,y=sfwire] {figures/committee-scaling.dat};
\end{groupplot}
\node at ([yshift=0.95cm]group c1r1.north) {\ref{committee-scaling-legend}};
\end{tikzpicture}


==> figures/dissemination.tex <==
% Data dissemination: parallel per-party author lanes.  All lanes start at a
% shared genesis and advance asynchronously (ragged frontiers).  The view
% proposal names lane prefixes by hash: the last block of each core prefix in
% C_v is drawn solid gray and each tip block in T_v dashed.
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    y=1.15cm,
    block/.style={draw, minimum size=5.5mm, inner sep=0pt, fill=white},
    core/.style={block, fill=black!16, thick},
    tip/.style={block, dashed, fill=black!4},
    hlink/.style={->, gray, shorten >=0.7pt, shorten <=0.7pt},
    plabel/.style={anchor=east, font=\small},
    blabel/.style={font=\scriptsize, anchor=south, inner sep=1.5pt},
]
  % ---- shared genesis ----
  \draw[line width=1.6pt, black!45] (0.45,-0.55) -- (0.45,-4.4);
  \node[font=\scriptsize\itshape, text=black!55] at (0.45,-4.62) {genesis};

  % ---- author lanes: unaligned after genesis ----
  \foreach \x [count=\i] in {1.0,2.2,3.3,4.8,5.9}
    \node[block] (b1-\i) at (\x,-1) {};
  \foreach \x [count=\i] in {1.0,2.3,3.7,5.1}
    \node[block] (b2-\i) at (\x,-2) {};
  \foreach \x [count=\i] in {1.0,2.0,3.0,4.1,5.3,6.6}
    \node[block] (b3-\i) at (\x,-3) {};
  \foreach \x [count=\i] in {1.0,2.5,3.8}
    \node[block] (b4-\i) at (\x,-4) {};

  % row labels name the lane's author; block names are shown on lane 1
  \foreach \p in {1,...,4} \node[plabel] at (0.2,-\p) {$p_{\p}$};
  \foreach \i in {1,...,5} \node[blabel] at (b1-\i.north) {$b_1^{\i}$};

  % ---- hash links b_i^k -> b_i^{k-1}, and b_i^1 -> genesis ----
  \foreach \l in {1,...,4} \draw[hlink] (b\l-1.west) -- (0.5,-\l);
  \foreach \i/\j in {2/1,3/2,4/3,5/4}     \draw[hlink] (b1-\i.west) -- (b1-\j.east);
  \foreach \i/\j in {2/1,3/2,4/3}         \draw[hlink] (b2-\i.west) -- (b2-\j.east);
  \foreach \i/\j in {2/1,3/2,4/3,5/4,6/5} \draw[hlink] (b3-\i.west) -- (b3-\j.east);
  \foreach \i/\j in {2/1,3/2}             \draw[hlink] (b4-\i.west) -- (b4-\j.east);

  % ---- manifest entries, encoded by block style ----
  \node[core] at (b1-3) {}; \node[core] at (b2-2) {};
  \node[core] at (b3-2) {}; \node[core] at (b4-2) {};
  \node[tip]  at (b1-5) {}; \node[tip]  at (b2-4) {};
  \node[tip]  at (b3-6) {}; \node[tip]  at (b4-3) {};

  % ---- legend ----
  \begin{scope}[shift={(7.45,-1.7)}]
    \node[core, minimum size=4mm] at (0.15,0) {};
    \node[anchor=west, font=\scriptsize] at (0.5,0) {last block of a core prefix named in $C_v$};
    \node[tip, minimum size=4mm] at (0.15,-0.5) {};
    \node[anchor=west, font=\scriptsize] at (0.5,-0.5) {tip block named in $T_v$};
    \draw[hlink] (0,-1.0) -- (0.3,-1.0);
    \node[anchor=west, font=\scriptsize] at (0.5,-1.0) {hash link $b_i^{k}\!\to\!b_i^{k-1}$};
  \end{scope}
\end{tikzpicture}


==> figures/leader-relay.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.0cm},
  width=0.27\textwidth,
  height=0.29\textwidth,
  xmode=log,
  log basis x=10,
  xmin=80,
  xmax=240000,
  xtick={100,1000,10000,200000},
  xticklabels={100,1k,10k,200k},
  x tick label style={font=\scriptsize,rotate=20,anchor=east},
  grid=major,
  grid style={black!10},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  every axis plot/.append style={line width=0.95pt,mark size=1.7pt},
  legend columns=3,
  legend style={font=\scriptsize,draw=none,fill=none,
    /tikz/every even column/.append style={column sep=0.30cm}},
]
\nextgroupplot[
  title={(a) Correct-author goodput},
  ylabel={Goodput (\%)},
  xlabel={Offered tx/s},
  ymin=97,
  ymax=103,
  ytick={98,100,102},
  legend to name=leader-relay-legend,
]
  \addplot[blue!75!black,solid,mark=*,
    error bars/.cd,y dir=both,y explicit]
    table[x=offered,y=vgood,y error minus=vgoodm,y error plus=vgoodp] {figures/leader-relay.dat};
  \addlegendentry{Vantage}
  \addplot[orange!90!black,solid,mark=square*,
    error bars/.cd,y dir=both,y explicit]
    table[x=offered,y=optgood,y error minus=optgoodm,y error plus=optgoodp] {figures/leader-relay.dat};
  \addlegendentry{Autobahn all-to-all}
  \addplot[teal!70!black,solid,mark=triangle*,
    error bars/.cd,y dir=both,y explicit]
    table[x=offered,y=sgood,y error minus=sgoodm,y error plus=sgoodp] {figures/leader-relay.dat};
  \addlegendentry{Simple-IT Opt-RBC}

\nextgroupplot[
  title={(b) Materialized latency},
  xlabel={Offered tx/s},
  ylabel={p50 latency (s)},
  ymode=log,
  log basis y=10,
  ymin=0.35,
  ymax=4,
  ytick={0.5,1,2,3},
  yticklabels={0.5,1,2,3},
]
  \addplot[blue!75!black,solid,mark=*,
    error bars/.cd,y dir=both,y explicit]
    table[x=offered,y=vp50,y error minus=vp50m,y error plus=vp50p] {figures/leader-relay.dat};
  \addplot[orange!90!black,solid,mark=square*,
    error bars/.cd,y dir=both,y explicit]
    table[x=offered,y=opp50,y error minus=opp50m,y error plus=opp50p] {figures/leader-relay.dat};
  \addplot[teal!70!black,solid,mark=triangle*,
    error bars/.cd,y dir=both,y explicit]
    table[x=offered,y=sp50,y error minus=sp50m,y error plus=sp50p] {figures/leader-relay.dat};

\nextgroupplot[
  title={(c) Wire cost},
  xlabel={Offered tx/s},
  ymode=log,
  log basis y=10,
  ymin=1,
  ymax=40,
  ytick={1,2,5,10,20},
  yticklabels={1,2,5,10,20},
  ylabel={Wire (bytes/byte)},
]
  \addplot[blue!75!black,solid,mark=*]
    table[x=offered,y=vwire] {figures/leader-relay.dat};
  \addplot[orange!90!black,solid,mark=square*]
    table[x=offered,y=optwire] {figures/leader-relay.dat};
  \addplot[teal!70!black,solid,mark=triangle*]
    table[x=offered,y=swire] {figures/leader-relay.dat};
\end{groupplot}
\node at ([yshift=0.82cm]group c2r1.north) {\ref{leader-relay-legend}};
\end{tikzpicture}


==> figures/resolution.tex <==
% Per-target recovery: a crash-only silent view can skip on grounded skip
% votes; every other open or silent target runs its own WISH/IT-HS instance.
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    x=1.0cm, y=1.1cm,
    box/.style={draw, rounded corners=1pt, fill=black!7,
                font=\scriptsize, align=center, inner sep=2.5pt},
    phase/.style={draw, circle, fill=white, minimum size=2.6mm, inner sep=0pt},
    backed/.style={draw, rounded corners=1pt, fill=black!20,
                   font=\scriptsize, align=center, inner sep=2.5pt},
    final/.style={draw, circle, fill=black!35, minimum size=3mm, inner sep=0pt},
    ann/.style={font=\scriptsize, text=black!65, align=center},
]
  % ---- row A: target, crash shortcut, resolver entry ----
  \node[box] (agb)  at (0,0)    {AGB target $u$};
  \node[box] (open) at (2.35,0) {open or\\silent};
  \draw[->] (agb) -- (open);

  \node[box] (skip) at (5.4,1.3) {$Q$ grounded\\\skipvote{}s};
  \node[final] (skipdone) at (7.6,1.3) {};
  \node[ann, anchor=west] at (7.85,1.3) {$\gskip$};
  \draw[->] (open.north) |- node[ann, pos=0.75, above] {crash-only silent view} (skip.west);
  \draw[->] (skip) -- (skipdone);

  \node[box] (cand)    at (4.75,0) {candidates:\\full, core, skip};
  \node[box] (wish)    at (7.35,0) {WISH quorum:\\enter view $r$};
  \node[box] (propose) at (9.7,0)  {PROPOSE $R$};
  \draw[->] (open.east) -- node[ann, below] {otherwise} (cand.west);
  \draw[->] (cand) -- (wish);
  \draw[->] (wish) -- (propose);

  % ---- row B: IT-HS phases of the target's instance ----
  \node[phase] (echo) at (0.3,-1.9) {};
  \node[ann, below=1pt of echo] {ECHO};
  \node[backed] (witness) at (3.3,-1.9) {$Q$ witnesses:\\\backed{}};
  \draw[->] (propose.south) -- ++(0,-0.5) -| (echo.north);
  \draw[->] (echo) -- node[ann, above] {$Q$ consistent ECHOs} (witness);
  \node[phase] (k1)   at (5.3,-1.9) {}; \node[ann, below=1pt of k1]   {KEY1};
  \node[phase] (k2)   at (6.5,-1.9) {}; \node[ann, below=1pt of k2]   {KEY2};
  \node[phase] (k3)   at (7.7,-1.9) {}; \node[ann, below=1pt of k3]   {KEY3};
  \node[phase] (lock) at (8.9,-1.9) {}; \node[ann, below=1pt of lock] {LOCK};
  \node[final] (done) at (10.3,-1.9) {}; \node[ann, below=1pt of done] {$Q$ DONE};
  \draw[->] (witness) -- (k1);
  \draw[->] (k1) -- (k2);
  \draw[->] (k2) -- (k3);
  \draw[->] (k3) -- (lock);
  \draw[->] (lock) -- (done);
  \node[ann, anchor=west] at (10.6,-1.9) {$\rstat{seal}(u)\to X$};

  % ---- independent data plane ----
  \draw[->, black!55] (-0.7,-3.05) -- (12.3,-3.05);
  \node[ann, anchor=west] at (-0.7,-3.33)
    {later AGB views and other target-local resolvers continue concurrently};
\end{tikzpicture}


==> figures/throughput-sweep.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 3, vertical sep=0.38cm},
  width=0.82\textwidth,
  height=0.20\textwidth,
  xmin=-5,
  xmax=285,
  xtick={0,50,100,150,200,250},
  grid=major,
  grid style={black!10},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend columns=4,
  legend style={font=\scriptsize,draw=none,fill=none,
    /tikz/every even column/.append style={column sep=0.35cm}},
  every axis plot/.append style={line width=0.95pt,mark size=1.7pt},
  unbounded coords=jump,
]
\nextgroupplot[
  legend to name=throughput-sweep-legend,
  ylabel={CPU (cores)},
  ymin=0,
  ymax=5.2,
  ytick={0,1,2,3,4,5},
  xticklabels={},
]
  \addplot[blue!75!black,solid,mark=*] table[x=vtps,y=vcpu] {figures/throughput-sweep.dat};
  \addlegendentry{Vantage}
  \addplot[orange!90!black,dashed,mark=square*] table[x=aotps,y=aocpu] {figures/throughput-sweep.dat};
  \addlegendentry{Autobahn all-to-all}
  \addplot[red!75!black,dashdotted,mark=triangle*] table[x=astps,y=ascpu] {figures/throughput-sweep.dat};
  \addlegendentry{Autobahn seamless}
  \addplot[teal!70!black,densely dotted,mark=diamond*] table[x=sotps,y=socpu] {figures/throughput-sweep.dat};
  \addlegendentry{Simple-IT Opt-RBC}
  \addplot[purple!75!black,dashed,mark=pentagon*] table[x=sbtps,y=sbcpu] {figures/throughput-sweep.dat};
  \addlegendentry{Simple-IT Bracha}
  \addplot[black,solid,mark=x] table[x=bltps,y=blcpu] {figures/throughput-sweep.dat};
  \addlegendentry{Bluestreak}
  \addplot[gray!70!black,dashdotted,mark=+] table[x=sftps,y=sfcpu] {figures/throughput-sweep.dat};
  \addlegendentry{Sailfish++}

\nextgroupplot[
  ylabel={Wire (bytes/byte)},
  ymode=log,
  log basis y=10,
  ymin=0.9,
  ymax=450,
  ytick={1,3,10,30,100,300},
  yticklabels={1,3,10,30,100,300},
  xticklabels={},
]
  \addplot[blue!75!black,solid,mark=*] table[x=vtps,y=veff] {figures/throughput-sweep.dat};
  \addplot[orange!90!black,dashed,mark=square*] table[x=aotps,y=aoeff] {figures/throughput-sweep.dat};
  \addplot[red!75!black,dashdotted,mark=triangle*] table[x=astps,y=aseff] {figures/throughput-sweep.dat};
  \addplot[teal!70!black,densely dotted,mark=diamond*] table[x=sotps,y=soeff] {figures/throughput-sweep.dat};
  \addplot[purple!75!black,dashed,mark=pentagon*] table[x=sbtps,y=sbeff] {figures/throughput-sweep.dat};
  \addplot[black,solid,mark=x] table[x=bltps,y=bleff] {figures/throughput-sweep.dat};
  \addplot[gray!70!black,dashdotted,mark=+] table[x=sftps,y=sfeff] {figures/throughput-sweep.dat};

\nextgroupplot[
  height=0.27\textwidth,
  ylabel={\shortstack{End-to-end\\latency (ms)}},
  xlabel={Sequenced throughput (k tx/s)},
  ymin=400,
  ymax=1500,
  ytick={400,600,800,1000,1200,1400},
]
  \addplot[blue!75!black,solid,mark=*] table[x=vtps,y=vlat] {figures/throughput-sweep.dat};
  \addplot[orange!90!black,dashed,mark=square*] table[x=aotps,y=aolat] {figures/throughput-sweep.dat};
  \addplot[red!75!black,dashdotted,mark=triangle*] table[x=astps,y=aslat] {figures/throughput-sweep.dat};
  \addplot[teal!70!black,densely dotted,mark=diamond*] table[x=sotps,y=solat] {figures/throughput-sweep.dat};
  \addplot[purple!75!black,dashed,mark=pentagon*] table[x=sbtps,y=sblat] {figures/throughput-sweep.dat};
  \addplot[black,solid,mark=x] table[x=bltps,y=bllat] {figures/throughput-sweep.dat};
  \addplot[gray!70!black,dashdotted,mark=+] table[x=sftps,y=sflat] {figures/throughput-sweep.dat};
\end{groupplot}
\node at ([yshift=0.95cm]group c1r1.north) {\ref{throughput-sweep-legend}};
\end{tikzpicture}


==> figures/vantage-decision-breakdown.tex <==
% One transaction's path through Vantage: p50 stage latencies chained on one
% axis from submission (n=20, 100 tx/s, native Linux).  Positions after
% publication are chained medians; materialization is the direct measurement.
\begin{tikzpicture}[
    x=0.026cm, y=1cm,
    >={Stealth[length=2mm]},
    ev/.style={draw, circle, fill=black!35, minimum size=2.6mm, inner sep=0pt},
    lab/.style={font=\scriptsize, align=center, inner sep=1pt},
    lead/.style={black!45, line width=0.4pt},
    tick/.style={font=\scriptsize, text=black!60},
]
  % axis and ticks
  \draw[->, black!60] (-10,0) -- (515,0);
  \foreach \t/\l in {0/0,100/100,200/200,300/300,400/400,500/500 ms} {
    \draw[black!60] (\t,0.07) -- (\t,-0.07);
    \node[tick, anchor=north] at (\t,-0.1) {\l};
  }
  % p50 events, chained from submission
  \foreach \x/\lvl in {0/0.45,237/0.45,62/1.1,181/1.1,360/1.1,444/0.45}
    \draw[lead] (\x,0.13) -- (\x,\lvl);
  \node[ev] at (0,0) {};   \node[lab, anchor=south] at (0,0.47) {transaction\\submitted};
  \node[ev] at (62,0) {};  \node[lab, anchor=south] at (62,1.12) {block published\\by its author};
  \node[ev] at (181,0) {}; \node[lab, anchor=south] at (181,1.12) {proposal names\\the block as tip};
  \node[ev] at (237,0) {}; \node[lab, anchor=south] at (237,0.47) {author sees the\\covering proposal};
  \node[ev] at (360,0) {}; \node[lab, anchor=south] at (360,1.12) {exact-$Q$\\available};
  \node[ev] at (444,0) {}; \node[lab, anchor=south] at (444,0.47) {materialized};
  % proposal receipt -> full seal, measured on its own clock
  \draw[|-|, black!60] (237,-0.8) -- (420,-0.8)
    node[midway, below=1pt, lab, text=black!65]
    {183 ms from proposal receipt to full seal (own clock)};
\end{tikzpicture}


==> figures/vantage-rtt-shape.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=11pt,
  width=0.53\textwidth,
  height=0.30\textwidth,
  ymin=0,
  ymax=500,
  symbolic x coords={Coverage,Seal,Ordered},
  xtick=data,
  xticklabels={Proposal coverage,Proposal $\rightarrow$ seal,End-to-end sequence},
  x tick label style={font=\scriptsize,align=center},
  ylabel={p50 latency (ms)},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major,
  grid style={black!10},
  legend columns=2,
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,1.03)},anchor=south},
  nodes near coords,
  every node near coord/.append style={font=\scriptsize},
]
  \addplot[fill=blue!62,draw=blue!75!black]
    coordinates {(Coverage,175) (Seal,183) (Ordered,438)};
  \addlegendentry{Ten-region matrix}
  \addplot[fill=orange!78,draw=orange!90!black]
    coordinates {(Coverage,194) (Seal,82) (Ordered,347)};
  \addlegendentry{Uniform 143\,ms}
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  bar width=15pt,
  width=0.35\textwidth,
  height=0.30\textwidth,
  xmin=0,
  xmax=100,
  ymin=-0.55,
  ymax=1.55,
  y dir=reverse,
  ytick={0,1},
  yticklabels={Ten-region matrix,Uniform},
  xlabel={Local sealing mechanisms (\%)},
  xtick={0,50,100},
  tick label style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  label style={font=\small},
  grid=major,
  grid style={black!10},
  legend columns=2,
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,1.03)},anchor=south},
  area legend,
]
  \addplot[
    fill=teal!68,draw=white,
    nodes near coords,point meta=explicit symbolic,
    every node near coord/.append style={font=\scriptsize,text=white,
      anchor=east,xshift=-2pt}
  ] coordinates {(70.1,0) [70.1] (100,1) [100]};
  \addlegendentry{Fast-seal}
  \addplot[
    fill=black!38,draw=white,
    nodes near coords,point meta=explicit symbolic,
    every node near coord/.append style={font=\scriptsize,
      anchor=east,xshift=-2pt}
  ] coordinates {(29.9,0) [29.9]};
  \addlegendentry{READY}
\end{axis}
\end{tikzpicture}


==> figures/vantage-traffic-shares.tex <==
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  bar width=13pt,
  width=0.90\textwidth,
  height=0.20\textwidth,
  xmin=0,
  xmax=100.1,
  ymin=-0.55,
  ymax=1.55,
  y dir=reverse,
  ytick={0,1},
  yticklabels={Serialized bytes,Logical messages},
  xlabel={Share of typed outgoing traffic (\%)},
  xtick={0,25,50,75,100},
  grid=major,
  grid style={black!10},
  tick label style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  label style={font=\small},
  legend columns=4,
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,-0.62)},anchor=north,
    /tikz/every even column/.append style={column sep=0.30cm}},
  area legend,
]
  \addplot[fill=orange!78,draw=white] coordinates {(39.354,0) (58.164,1)};
  \addlegendentry{AGB}
  \addplot[fill=blue!62,draw=white] coordinates {(30.529,0) (9.403,1)};
  \addlegendentry{Payload}
  \addplot[fill=teal!62,draw=white] coordinates {(20.018,0) (18.617,1)};
  \addlegendentry{Lane blocks}
  \addplot[fill=purple!62,draw=white] coordinates {(5.484,0) (2.283,1)};
  \addlegendentry{Sequence state}
  \addplot[fill=green!55!black,draw=white] coordinates {(4.501,0) (11.265,1)};
  \addlegendentry{Primary--worker}
  \addplot[fill=red!68,draw=white] coordinates {(0,0) (0,1)};
  \addlegendentry{Resolver (none)}
  \addplot[fill=black!38,draw=white] coordinates {(0.114,0) (0.268,1)};
  \addlegendentry{Other}
\end{axis}
\end{tikzpicture}

